Dinkel: State-Aware and Granular Framework for Validating Graph Databases

Graph database management systems (GDBMSs) have been powering many data-driven applications. To ensure GDBMS reliability, several testing approaches have been proposed. However, they all suffer from two key limitations: (1) insufficient support for generating complex and valid queries to exercise deep GDBMS code, and (2) lack of general oracles to validate the execution correctness of arbitrary queries. In this paper, we propose a novel and practical approach Dinkel, to thoroughly test GDBMSs. Our approach consists of two core techniques. First, to generate complex and valid queries, we model two kinds of graph state, query context and graph schema, to describe the Cypher variables and the manipulated graph labels and properties. We generate queries clause-by-clause, and modify the graph states on the fly to ensure each clause references the correct state information. Second, to generally validate query results, we introduce two fine-grained query transformations: clause-level and expression-level transformations. These transformations can operate on arbitrary queries while preserving their semantics. Dinkel validates GDBMSs by checking whether the transformed query produces the same results as the original. We evaluated Dinkel on three well-known GDBMSs. In total, we found 127 bugs, among which 113 were confirmed, 84 were fixed, and 33 were logic bugs. Compared to existing approaches, Dinkel can cover over 70% more code and find substantially more bugs within a 48-hour testing campaign. We expect Dinkel's powerful bug detection to lay a practical foundation for GDBMS testing.

==> figures/data-dependencies.tikz <==
\colorlet{bblue}{blue!70!black}
\colorlet{bbblue}{bblue!20}
\colorlet{ppurple}{purple!70!black}
\colorlet{pppurple}{ppurple!20}
\colorlet{ggreen}{green!50!black}
\colorlet{gggreen}{ggreen!20}

\DeclareRobustCommand{\x}{\sethlcolor{bbblue}\hl{x}}
\DeclareRobustCommand{\A}{\sethlcolor{pppurple}\hl{A}}
\DeclareRobustCommand{\y}{\sethlcolor{gggreen}\hl{y}}

\ttfamily

\scalebox{0.93}{
\begin{tikzpicture}[
        arrow/.style={-{Latex[length=1mm,width=2mm]}},
        link0/.style={arrow, to path={-- ++(0,2mm) -| (\tikztotarget)}},
        link1/.style={arrow, to path={-- ++(0,4mm) -| (\tikztotarget)}},
        dashedd/.style={dash pattern={on 3pt off 2pt}},
        dasheddott/.style={dash pattern={on 5pt off 1pt on 1pt off 1pt}}
    ]
    \node (a0) {MERGE (};
    \node[right=-7pt of a0] (a1) {\x};
    \node[right=-7pt of a1] (a2) {)<-[:};
    \node[right=-7pt of a2] (a3) {\A};
    \node[right=-7pt of a3] (a4) {]-(};
    \node[right=-7pt of a4] (a5) {\x};
    \node[right=-7pt of a5] (a6) {)<-[:};
    \node[right=-7pt of a6] (a7) {\A};
    \node[right=-7pt of a7] (a8) {]-(};
    \node[right=-7pt of a8] (a9) {\x};
    \node[right=-7pt of a9] (a10) {)<-[};
    \node[right=-7pt of a10] (a11) {\y};
    \node[right=-7pt of a11] (a12) {:};
    \node[right=-7pt of a12] (a13) {\A};
    \node[right=-7pt of a13] (a14) {]->(};
    \node[right=-7pt of a14] (a15) {\x};
    \node[right=-7pt of a15] (a16) {)};

    \node[below=11pt of a0.west, anchor=west] (b0) {DELETE};
    \node[right=-3pt of b0] (b1) {\y};
    
    \node[below=11pt of b0.west, anchor=west] (c0) {CREATE (};
    \node[right=-7pt of c0] (c1) {\x};
    \node[right=-7pt of c1] (c2) {)<-[:};
    \node[right=-7pt of c2] (c3) {B};
    \node[right=-7pt of c3] (c4) {]-()};
    
    \node[below=11pt of c0.west, anchor=west] (d0) {DELETE};
    \node[right=-3pt of d0] (d1) {\y};

    \draw[-, thick, bblue] (a1.north)++(0,-1mm) edge[link0] ([yshift=-1mm]a5.north);
    \draw[-, thick, bblue] (a1.north)++(0,-1mm) edge[link0] ([yshift=-1mm]a9.north);
    \draw[-, thick, bblue] (a1.north)++(0,-1mm) edge[link0] ([yshift=-1mm]a15.north);
    \draw[-, thick, bblue] (a1.north)++(0, 1mm) edge[arrow, to path={-- ++(-1.9mm,0) |- (\tikztotarget)}] ([xshift=1mm]c1.west);
    
    \draw[-, thick, ppurple] (a3.north)++(0,-1mm) edge[dashedd, link1] ([yshift=-1mm]a7.north);
    \draw[-, thick, ppurple] (a3.north)++(0,-1mm) edge[dashedd, link1] ([yshift=-1mm]a13.north);
    
    \draw[arrow, thick, ggreen, dasheddott] (a11.south)++(0,1mm) |- ([xshift=-1mm]b1.east);
    \draw[arrow, thick, ggreen, dasheddott] (a11.south)++(0,1mm) |- ([xshift=-1mm]d1.east);
\end{tikzpicture}
}

==> figures/state-change.tikz <==
\colorlet{ggray}{black!10}

\sffamily

\begin{tikzpicture}
    \tikzset{node/.style={black, line width=0.5mm, circle, draw, minimum size=.7cm, fill=ggray}}
    \tikzset{edge/.style={-Latex, black, line width=0.3mm}}

    \node[node] (a0) {\large x};
    \draw[edge] (a0) to[out=105, in=75, loop] node[xshift=-.1cm, yshift=-.2cm, left] {\lstinline{y}:A} (a0);
    \draw[edge] (a0) to[out=225, in=195,loop] node[left]  {:A} (a0);
    \draw[edge] (a0) to[out=345, in=315,loop] node[right] {:A} (a0);
    
    \node[node] (a1) [right=1.7cm of a0] {\large x};
    \draw[edge] (a1) to[out=105, in=75  ,loop] node[xshift=-.1cm, yshift=-.2cm, left] {:A} (a1);
    \draw[edge] (a1) to[out=-75, in=-105,loop] node[xshift=.1cm, yshift=.2cm, right] {:A} (a1);
    
    \draw[-{Triangle[length=.3cm,angle'=95]}, black, line width=.3cm] ([xshift=.9cm]a0.east) -- ([xshift=-.3cm]a1.west);

    \node[node, yshift=-.55cm] (a2) [right=1.5cm of a1] {\large x};
    \node[node] (a3) [above=0.5cm of a2] {};
    \draw[edge] (a2) to[out=-15, in=-45,loop] node[right] {:A} (a2);
    \draw[edge] (a2) to[out=-135, in=-165,loop] node[left] {:A} (a2);
    \draw[edge] (a3.south) -- node[yshift=.1cm, right] {:B} (a2.north);
    
    \draw[-{Triangle[length=.3cm,angle'=95]}, black, line width=.3cm] ([xshift=.3cm]a1.east) -- ([xshift=.8cm]a1.east);

    \node (b0) [above=.8cm of a0]             {\small \textbf{Line 1}};
    \node (b1) [above=.8cm of a1]             {\small \textbf{Line 2}};
    \node[yshift=1cm] (b2) [above=.35cm of a2] {\small \textbf{Line 3-4}};
\end{tikzpicture}
